Analogue-digital systems with modes of physical behaviour

Complex environments, processes and systems may exhibit several distinct modes of physical behaviour or operation. Thus, for example, in their design, a set of mathematical models may be needed, each model having its own domain of application and representing a particular mode of behaviour or operation of physical reality. The models may be of disparate kinds { discrete or continuous in data, time and space. Furthermore, some physical modes may not have a reliable model. Physical measurements determine modes of operation. We explore the question: What is a mode of behaviour? How do we specify algorithms and software that monitor or govern a complex physical situation with many modes? How do we specify a portfolio of modes, and the computational problem of transitioning from using one mode to another mode as physical modes change? We propose a general definition of an analogue-digital system with modes. We show how any diverse set of modes { with or without models { can be bound together, and how the transitions between modes can be determined, by constructing a topological data type based upon a simplicial complex. We illustrate the ideas of physical modes and our theory by reflecting on simple examples, including driverless racing cars.

==> (inline-0) <==
\begin{picture}(205,90)(12,11)
\linethickness{0.3mm}
\put(30,74.75){\line(0,1){0.51}}
\multiput(29.97,74.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(29.92,73.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.84,73.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(29.74,72.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,72.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(29.46,71.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(29.29,71.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(29.09,70.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.86,70.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(28.62,69.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.35,69.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.06,69.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.75,68.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(27.42,68.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(27.07,67.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(26.7,67.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.32,67.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(25.92,66.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.5,66.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.07,66.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.63,66.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.18,65.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.71,65.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.23,65.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(22.75,65.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(22.26,65.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(21.76,65.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.26,65.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(20.76,65.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.25,65)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,65){\line(1,0){0.51}}
\multiput(19.24,65.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(18.74,65.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(18.24,65.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(17.74,65.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(17.25,65.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(16.77,65.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.29,65.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(15.82,65.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.37,66.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(14.93,66.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.5,66.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.08,66.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.68,67.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.3,67.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.93,67.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.58,68.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.25,68.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.94,69.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.65,69.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.38,69.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.14,70.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.91,70.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.71,71.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.54,71.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.39,72.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.26,72.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.16,73.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.08,73.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.03,74.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10,74.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(10,74.75){\line(0,1){0.51}}
\multiput(10,75.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(10.03,75.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(10.08,76.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(10.16,76.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(10.26,77.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(10.39,77.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(10.54,78.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(10.71,78.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.91,79.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(11.14,79.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(11.38,80.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(11.65,80.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,80.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(12.25,81.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.58,81.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.93,82.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.3,82.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.68,82.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(14.08,83.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.5,83.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.93,83.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.37,83.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(15.82,84.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.29,84.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(16.77,84.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.25,84.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(17.74,84.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.24,84.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(18.74,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(19.24,84.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,85){\line(1,0){0.51}}
\multiput(20.25,85)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(20.76,84.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(21.26,84.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(21.76,84.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(22.26,84.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(22.75,84.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.23,84.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(23.71,84.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,84.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.63,83.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.07,83.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.5,83.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.92,83.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.32,82.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.7,82.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.07,82.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.42,81.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.75,81.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.06,80.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.35,80.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.62,80.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.86,79.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.09,79.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.29,78.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.46,78.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.61,77.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.74,77.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.84,76.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.92,76.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.97,75.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\put(40,72.25){\line(0,1){0.5}}
\multiput(39.99,71.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.98,71.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,70.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.94,70.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.91,69.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(39.87,69.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.83,68.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.78,68.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(39.73,67.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(39.67,67.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(39.6,66.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(39.53,66.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(39.45,65.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(39.37,65.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(39.28,65)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.18,64.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.08,64.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(38.98,63.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(38.87,63.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(38.75,62.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(38.63,62.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(38.5,62.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.37,61.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.24,61.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(38.1,60.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(37.95,60.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(37.8,60.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(37.65,59.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(37.49,59.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(37.33,59.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(37.16,58.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(36.99,58.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.82,58.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(36.64,57.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(36.46,57.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(36.28,57.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(36.09,57.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.9,56.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.71,56.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(35.52,56.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(35.32,56.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(35.12,56.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(34.92,55.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(34.72,55.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(34.51,55.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(34.3,55.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(34.09,55.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(33.88,55.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(33.67,55.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(33.46,55.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(33.25,55.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(33.04,55.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(32.82,55.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.61,55)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,55){\line(1,0){0.21}}
\multiput(32.18,55.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(31.96,55.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(31.75,55.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(31.54,55.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(31.33,55.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(31.12,55.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(30.91,55.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(30.7,55.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(30.49,55.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(30.28,55.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(30.08,55.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(29.88,56.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(29.68,56.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(29.48,56.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(29.29,56.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.1,56.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(28.91,57.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.72,57.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.54,57.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(28.36,57.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.18,58.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(28.01,58.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(27.84,58.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(27.67,59.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(27.51,59.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(27.35,59.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(27.2,60.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(27.05,60.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(26.9,60.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(26.76,61.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(26.63,61.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(26.5,62.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.37,62.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.25,62.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(26.13,63.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(26.02,63.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(25.92,64.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.82,64.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.72,65)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.63,65.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.55,65.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(25.47,66.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.4,66.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.33,67.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.27,67.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.22,68.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.17,68.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.13,69.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.09,69.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.06,70.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.04,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.02,71.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.01,71.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(25,72.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(25,72.25){\line(0,1){0.5}}
\multiput(25,72.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.01,73.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.02,73.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.04,74.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.06,74.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(25.09,75.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.13,75.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.17,76.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(25.22,76.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(25.27,77.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(25.33,77.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(25.4,78.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(25.47,78.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(25.55,79.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(25.63,79.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.72,80)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.82,80.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(25.92,80.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(26.02,81.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(26.13,81.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(26.25,82.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(26.37,82.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.5,82.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.63,83.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(26.76,83.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(26.9,84.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(27.05,84.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(27.2,84.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(27.35,85.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(27.51,85.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(27.67,85.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(27.84,86.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(28.01,86.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(28.18,86.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(28.36,87.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(28.54,87.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(28.72,87.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(28.91,87.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(29.1,88.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(29.29,88.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(29.48,88.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(29.68,88.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(29.88,88.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(30.08,89.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(30.28,89.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(30.49,89.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(30.7,89.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(30.91,89.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(31.12,89.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(31.33,89.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(31.54,89.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(31.75,89.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(31.96,89.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.18,89.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,90){\line(1,0){0.21}}
\multiput(32.61,90)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(32.82,89.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(33.04,89.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(33.25,89.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(33.46,89.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(33.67,89.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(33.88,89.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(34.09,89.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(34.3,89.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(34.51,89.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(34.72,89.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(34.92,89.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(35.12,88.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(35.32,88.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(35.52,88.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(35.71,88.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(35.9,88.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.09,87.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.28,87.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(36.46,87.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(36.64,87.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(36.82,86.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(36.99,86.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(37.16,86.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(37.33,85.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(37.49,85.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(37.65,85.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(37.8,84.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(37.95,84.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(38.1,84.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(38.24,83.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(38.37,83.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.5,82.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.63,82.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(38.75,82.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(38.87,81.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(38.98,81.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.08,80.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.18,80.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.28,80)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.37,79.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(39.45,79.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.53,78.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.6,78.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.67,77.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.73,77.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.78,76.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.83,76.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.87,75.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.91,75.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.94,74.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,74.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.98,73.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.99,73.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(45,57.25){\line(0,1){0.5}}
\multiput(44.99,56.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(44.96,56.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(44.93,55.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(44.88,55.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(44.82,54.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(44.74,54.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(44.66,53.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(44.56,53.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(44.45,52.81)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(44.33,52.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(44.2,51.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(44.05,51.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(43.9,50.92)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(43.73,50.46)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(43.55,50)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(43.37,49.56)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(43.17,49.11)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(42.95,48.68)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.73,48.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(42.5,47.83)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.26,47.42)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.01,47.01)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.75,46.62)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.48,46.23)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(41.19,45.85)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(40.91,45.48)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(40.61,45.13)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(40.3,44.78)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(39.98,44.44)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.66,44.11)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.33,43.8)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(38.99,43.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(38.64,43.2)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(38.29,42.91)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.93,42.64)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.56,42.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(37.19,42.14)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.81,41.91)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.43,41.69)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(36.04,41.48)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.64,41.28)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(35.24,41.1)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(34.84,40.94)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(34.43,40.78)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(34.02,40.64)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(33.61,40.51)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(33.19,40.4)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(32.77,40.3)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(32.35,40.22)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(31.92,40.14)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.5,40.09)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(31.07,40.04)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(30.64,40.02)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(30.21,40)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,40){\line(1,0){0.43}}
\multiput(29.36,40.02)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(28.93,40.04)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(28.5,40.09)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(28.08,40.14)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.65,40.22)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(27.23,40.3)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(26.81,40.4)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(26.39,40.51)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(25.98,40.64)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(25.57,40.78)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(25.16,40.94)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(24.76,41.1)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(24.36,41.28)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(23.96,41.48)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(23.57,41.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(23.19,41.91)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(22.81,42.14)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.44,42.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.07,42.64)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(21.71,42.91)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.36,43.2)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.01,43.49)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(20.67,43.8)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(20.34,44.11)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(20.02,44.44)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.7,44.78)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.39,45.13)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.09,45.48)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.81,45.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.52,46.23)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(18.25,46.62)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.99,47.01)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.74,47.42)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.5,47.83)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.27,48.25)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.05,48.68)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.83,49.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.63,49.56)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.45,50)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.27,50.46)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(16.1,50.92)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(15.95,51.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.8,51.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.67,52.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.55,52.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.44,53.29)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.34,53.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.26,54.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.18,54.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.12,55.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.07,55.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.04,56.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,56.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,57.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(15,57.25){\line(0,1){0.5}}
\multiput(15,57.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,58.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.04,58.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.07,59.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(15.12,59.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(15.18,60.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(15.26,60.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(15.34,61.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(15.44,61.71)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(15.55,62.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(15.67,62.67)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.8,63.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(15.95,63.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(16.1,64.08)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(16.27,64.54)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(16.45,65)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(16.63,65.44)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(16.83,65.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.05,66.32)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(17.27,66.75)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.5,67.17)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.74,67.58)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(17.99,67.99)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(18.25,68.38)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.52,68.77)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.81,69.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.09,69.52)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(19.39,69.87)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.7,70.22)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.02,70.56)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.34,70.89)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.67,71.2)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(21.01,71.51)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(21.36,71.8)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(21.71,72.09)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(22.07,72.36)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(22.44,72.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(22.81,72.86)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(23.19,73.09)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(23.57,73.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(23.96,73.52)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(24.36,73.72)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(24.76,73.9)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(25.16,74.06)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(25.57,74.22)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(25.98,74.36)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(26.39,74.49)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(26.81,74.6)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(27.23,74.7)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(27.65,74.78)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(28.08,74.86)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(28.5,74.91)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(28.93,74.96)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(29.36,74.98)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,75){\line(1,0){0.43}}
\multiput(30.21,75)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(30.64,74.98)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(31.07,74.96)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(31.5,74.91)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(31.92,74.86)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(32.35,74.78)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(32.77,74.7)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(33.19,74.6)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(33.61,74.49)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(34.02,74.36)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(34.43,74.22)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(34.84,74.06)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(35.24,73.9)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(35.64,73.72)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(36.04,73.52)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(36.43,73.31)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(36.81,73.09)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.19,72.86)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.56,72.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(37.93,72.36)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.29,72.09)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.64,71.8)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(38.99,71.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(39.33,71.2)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(39.66,70.89)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(39.98,70.56)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(40.3,70.22)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.61,69.87)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(40.91,69.52)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.19,69.15)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.48,68.77)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.75,68.38)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.01,67.99)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.26,67.58)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.5,67.17)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.73,66.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.95,66.32)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.17,65.89)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.37,65.44)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.55,65)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(43.73,64.54)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(43.9,64.08)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.05,63.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.2,63.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.33,62.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.45,62.19)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.56,61.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.66,61.22)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.74,60.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.82,60.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.88,59.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.93,59.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.96,58.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.99,58.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(50,39.8){\line(0,1){0.4}}
\multiput(49.98,39.4)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(49.94,38.99)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(49.88,38.59)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(49.8,38.2)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(49.69,37.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(49.57,37.41)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(49.43,37.02)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(49.27,36.64)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(49.1,36.27)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(48.9,35.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(48.68,35.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(48.45,35.18)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(48.2,34.83)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.93,34.49)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.64,34.15)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(47.34,33.83)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(47.02,33.52)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.69,33.22)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.34,32.93)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(45.98,32.65)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(45.6,32.38)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(45.21,32.13)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(44.81,31.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(44.39,31.66)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.97,31.44)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.53,31.24)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(43.08,31.05)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(42.63,30.88)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(42.17,30.72)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(41.7,30.58)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(41.22,30.45)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.74,30.34)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(40.25,30.24)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.75,30.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(39.26,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(38.76,30.05)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.25,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.75,30)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,30){\line(1,0){0.5}}
\multiput(36.75,30.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(36.24,30.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.74,30.1)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.25,30.16)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.75,30.24)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(34.26,30.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(33.78,30.45)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(33.3,30.58)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.83,30.72)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(32.37,30.88)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(31.92,31.05)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(31.47,31.24)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(31.03,31.44)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(30.61,31.66)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(30.19,31.89)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(29.79,32.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(29.4,32.38)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(29.02,32.65)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(28.66,32.93)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(28.31,33.22)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.98,33.52)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.66,33.83)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.36,34.15)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(27.07,34.49)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.8,34.83)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.55,35.18)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.32,35.53)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(26.1,35.9)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.9,36.27)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.73,36.64)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.57,37.02)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.43,37.41)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.31,37.8)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.2,38.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.12,38.59)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.06,38.99)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.02,39.4)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(25,39.8)(0.02,-0.4){1}{\line(0,-1){0.4}}
\put(25,39.8){\line(0,1){0.4}}
\multiput(25,40.2)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(25.02,40.6)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(25.06,41.01)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(25.12,41.41)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(25.2,41.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(25.31,42.2)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(25.43,42.59)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(25.57,42.98)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(25.73,43.36)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(25.9,43.73)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.1,44.1)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(26.32,44.47)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(26.55,44.82)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(26.8,45.17)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(27.07,45.51)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(27.36,45.85)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(27.66,46.17)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.98,46.48)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.31,46.78)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.66,47.07)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(29.02,47.35)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.4,47.62)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.79,47.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(30.19,48.11)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(30.61,48.34)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(31.03,48.56)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.47,48.76)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(31.92,48.95)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(32.37,49.12)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(32.83,49.28)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(33.3,49.42)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.78,49.55)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(34.26,49.66)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(34.75,49.76)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.25,49.84)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(35.74,49.9)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.24,49.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.75,49.98)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,50){\line(1,0){0.5}}
\multiput(37.75,50)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(38.25,49.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(38.76,49.95)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.26,49.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.75,49.84)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(40.25,49.76)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(40.74,49.66)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(41.22,49.55)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(41.7,49.42)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.17,49.28)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(42.63,49.12)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(43.08,48.95)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(43.53,48.76)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(43.97,48.56)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.39,48.34)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.81,48.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(45.21,47.87)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.6,47.62)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.98,47.35)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(46.34,47.07)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(46.69,46.78)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.02,46.48)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.34,46.17)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(47.64,45.85)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.93,45.51)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.2,45.17)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.45,44.82)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.68,44.47)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.9,44.1)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.1,43.73)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.27,43.36)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.43,42.98)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.57,42.59)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.69,42.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.8,41.8)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.88,41.41)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.94,41.01)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.98,40.6)(0.02,-0.4){1}{\line(0,-1){0.4}}

\put(17.5,77.5){\makebox(0,0)[cc]{$\alpha$}}
\put(33.5,82.5){\makebox(0,0)[cc]{$\beta$}}
\put(27.5,52.5){\makebox(0,0)[cc]{$\gamma$}}
\put(37.5,37.5){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.3mm}
\put(5,95){\line(1,0){50}}
\put(5,25){\line(0,1){70}}
\put(55,25){\line(0,1){70}}
\put(5,25){\line(1,0){50}}
\linethickness{0.3mm}
\put(75,95){\line(1,0){40}}
\put(75,25){\line(0,1){70}}
\put(115,25){\line(0,1){70}}
\put(75,25){\line(1,0){40}}
\linethickness{0.3mm}
\put(135,95){\line(1,0){70}}
\put(135,25){\line(0,1){70}}
\put(205,25){\line(0,1){70}}
\put(135,25){\line(1,0){70}}
\linethickness{0.3mm}
\put(138.75,90){\line(1,0){22.5}}
\put(138.75,80){\line(0,1){10}}
\put(161.25,80){\line(0,1){10}}
\put(138.75,80){\line(1,0){22.5}}
\linethickness{0.3mm}
\put(138.75,75){\line(1,0){22.5}}
\put(138.75,65){\line(0,1){10}}
\put(161.25,65){\line(0,1){10}}
\put(138.75,65){\line(1,0){22.5}}
\linethickness{0.3mm}
\put(138.75,60){\line(1,0){22.5}}
\put(138.75,50){\line(0,1){10}}
\put(161.25,50){\line(0,1){10}}
\put(138.75,50){\line(1,0){22.5}}
\linethickness{0.3mm}
\put(138.75,45){\line(1,0){22.5}}
\put(138.75,35){\line(0,1){10}}
\put(161.25,35){\line(0,1){10}}
\put(138.75,35){\line(1,0){22.5}}
\linethickness{0.3mm}
\put(80,90){\line(1,0){30}}
\put(80,80){\line(0,1){10}}
\put(110,80){\line(0,1){10}}
\put(80,80){\line(1,0){30}}
\linethickness{0.3mm}
\put(80,75){\line(1,0){30}}
\put(80,65){\line(0,1){10}}
\put(110,65){\line(0,1){10}}
\put(80,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(80,60){\line(1,0){30}}
\put(80,50){\line(0,1){10}}
\put(110,50){\line(0,1){10}}
\put(80,50){\line(1,0){30}}
\linethickness{0.3mm}
\put(80,45){\line(1,0){30}}
\put(80,35){\line(0,1){10}}
\put(110,35){\line(0,1){10}}
\put(80,35){\line(1,0){30}}
\put(95,85){\makebox(0,0)[cc]{$\mathrm{interface}_\alpha$}}
\put(95,70){\makebox(0,0)[cc]{$\mathrm{interface}_\beta$}}
\put(95,55){\makebox(0,0)[cc]{$\mathrm{interface}_\gamma$}}
\put(95,40){\makebox(0,0)[cc]{$\mathrm{interface}_\delta$}}

\put(150,85){\makebox(0,0)[cc]{$\mathrm{model}_\alpha$}}
\put(150,70){\makebox(0,0)[cc]{$\mathrm{model}_\beta$}}
\put(150,55){\makebox(0,0)[cc]{$\mathrm{model}_\gamma$}}
\put(150,40){\makebox(0,0)[cc]{$\mathrm{except}_\delta$}}

\put(185,65){\makebox(0,0)[cc]{supervisor}}

\put(30,20){\makebox(0,0)[cc]{physical system}}
\put(170,20){\makebox(0,0)[cc]{program}}

\linethickness{0.3mm}
\multiput(20,75)(0.6,0.12){83}{\line(1,0){0.6}}
\put(70,85){\vector(4,1){0.12}}
\put(20,75){\vector(-4,-1){0.12}}
\linethickness{0.3mm}
\multiput(35,75)(0.83,-0.12){42}{\line(1,0){0.83}}
\put(70,70){\vector(4,-1){0.12}}
\put(35,75){\vector(-4,1){0.12}}
\linethickness{0.3mm}
\put(40,55){\line(1,0){30}}
\put(70,55){\vector(1,0){0.12}}
\put(40,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,35)(0.71,0.12){42}{\line(1,0){0.71}}
\put(70,40){\vector(4,1){0.12}}
\put(40,35){\vector(-4,-1){0.12}}
\linethickness{0.3mm}
\put(170,90){\line(1,0){30}}
\put(170,35){\line(0,1){55}}
\put(200,35){\line(0,1){55}}
\put(170,35){\line(1,0){30}}
\linethickness{0.3mm}
\put(120,85){\line(1,0){10}}
\put(130,85){\vector(1,0){0.12}}
\put(120,85){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,70){\line(1,0){10}}
\put(130,70){\vector(1,0){0.12}}
\put(120,70){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,55){\line(1,0){10}}
\put(130,55){\vector(1,0){0.12}}
\put(120,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,40){\line(1,0){10}}
\put(130,40){\vector(1,0){0.12}}
\put(120,40){\vector(-1,0){0.12}}

\put(110,9){\makebox(0,0)[cc]{\textbf{Figure 1:} Illustrating four modes}}

\end{picture}

==> (inline-1) <==
\begin{picture}(110,90)(0,0)
\linethickness{0.3mm}
\put(30,74.75){\line(0,1){0.51}}
\multiput(29.97,74.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(29.92,73.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.84,73.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(29.74,72.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,72.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(29.46,71.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(29.29,71.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(29.09,70.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.86,70.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(28.62,69.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.35,69.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.06,69.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.75,68.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(27.42,68.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(27.07,67.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(26.7,67.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.32,67.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(25.92,66.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.5,66.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.07,66.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.63,66.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.18,65.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.71,65.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.23,65.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(22.75,65.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(22.26,65.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(21.76,65.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.26,65.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(20.76,65.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.25,65)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,65){\line(1,0){0.51}}
\multiput(19.24,65.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(18.74,65.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(18.24,65.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(17.74,65.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(17.25,65.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(16.77,65.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.29,65.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(15.82,65.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.37,66.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(14.93,66.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.5,66.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.08,66.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.68,67.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.3,67.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.93,67.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.58,68.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.25,68.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.94,69.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.65,69.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.38,69.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.14,70.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.91,70.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.71,71.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.54,71.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.39,72.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.26,72.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.16,73.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.08,73.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.03,74.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10,74.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(10,74.75){\line(0,1){0.51}}
\multiput(10,75.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(10.03,75.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(10.08,76.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(10.16,76.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(10.26,77.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(10.39,77.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(10.54,78.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(10.71,78.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.91,79.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(11.14,79.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(11.38,80.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(11.65,80.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,80.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(12.25,81.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.58,81.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.93,82.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.3,82.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.68,82.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(14.08,83.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.5,83.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.93,83.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.37,83.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(15.82,84.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.29,84.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(16.77,84.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.25,84.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(17.74,84.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.24,84.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(18.74,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(19.24,84.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,85){\line(1,0){0.51}}
\multiput(20.25,85)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(20.76,84.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(21.26,84.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(21.76,84.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(22.26,84.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(22.75,84.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.23,84.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(23.71,84.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,84.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.63,83.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.07,83.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.5,83.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.92,83.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.32,82.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.7,82.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.07,82.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.42,81.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.75,81.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.06,80.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.35,80.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.62,80.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.86,79.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.09,79.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.29,78.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.46,78.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.61,77.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.74,77.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.84,76.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.92,76.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.97,75.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\put(40,72.25){\line(0,1){0.5}}
\multiput(39.99,71.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.98,71.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,70.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.94,70.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.91,69.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(39.87,69.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.83,68.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.78,68.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(39.73,67.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(39.67,67.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(39.6,66.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(39.53,66.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(39.45,65.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(39.37,65.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(39.28,65)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.18,64.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.08,64.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(38.98,63.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(38.87,63.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(38.75,62.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(38.63,62.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(38.5,62.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.37,61.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.24,61.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(38.1,60.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(37.95,60.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(37.8,60.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(37.65,59.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(37.49,59.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(37.33,59.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(37.16,58.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(36.99,58.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.82,58.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(36.64,57.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(36.46,57.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(36.28,57.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(36.09,57.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.9,56.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.71,56.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(35.52,56.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(35.32,56.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(35.12,56.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(34.92,55.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(34.72,55.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(34.51,55.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(34.3,55.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(34.09,55.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(33.88,55.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(33.67,55.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(33.46,55.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(33.25,55.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(33.04,55.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(32.82,55.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.61,55)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,55){\line(1,0){0.21}}
\multiput(32.18,55.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(31.96,55.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(31.75,55.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(31.54,55.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(31.33,55.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(31.12,55.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(30.91,55.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(30.7,55.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(30.49,55.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(30.28,55.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(30.08,55.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(29.88,56.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(29.68,56.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(29.48,56.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(29.29,56.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.1,56.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(28.91,57.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.72,57.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.54,57.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(28.36,57.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.18,58.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(28.01,58.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(27.84,58.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(27.67,59.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(27.51,59.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(27.35,59.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(27.2,60.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(27.05,60.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(26.9,60.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(26.76,61.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(26.63,61.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(26.5,62.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.37,62.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.25,62.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(26.13,63.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(26.02,63.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(25.92,64.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.82,64.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.72,65)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.63,65.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.55,65.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(25.47,66.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.4,66.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.33,67.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.27,67.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.22,68.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.17,68.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.13,69.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.09,69.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.06,70.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.04,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.02,71.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.01,71.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(25,72.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(25,72.25){\line(0,1){0.5}}
\multiput(25,72.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.01,73.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.02,73.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.04,74.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.06,74.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(25.09,75.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.13,75.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.17,76.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(25.22,76.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(25.27,77.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(25.33,77.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(25.4,78.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(25.47,78.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(25.55,79.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(25.63,79.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.72,80)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.82,80.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(25.92,80.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(26.02,81.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(26.13,81.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(26.25,82.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(26.37,82.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.5,82.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.63,83.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(26.76,83.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(26.9,84.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(27.05,84.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(27.2,84.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(27.35,85.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(27.51,85.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(27.67,85.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(27.84,86.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(28.01,86.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(28.18,86.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(28.36,87.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(28.54,87.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(28.72,87.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(28.91,87.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(29.1,88.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(29.29,88.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(29.48,88.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(29.68,88.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(29.88,88.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(30.08,89.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(30.28,89.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(30.49,89.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(30.7,89.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(30.91,89.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(31.12,89.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(31.33,89.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(31.54,89.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(31.75,89.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(31.96,89.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.18,89.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,90){\line(1,0){0.21}}
\multiput(32.61,90)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(32.82,89.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(33.04,89.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(33.25,89.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(33.46,89.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(33.67,89.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(33.88,89.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(34.09,89.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(34.3,89.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(34.51,89.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(34.72,89.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(34.92,89.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(35.12,88.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(35.32,88.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(35.52,88.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(35.71,88.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(35.9,88.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.09,87.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.28,87.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(36.46,87.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(36.64,87.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(36.82,86.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(36.99,86.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(37.16,86.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(37.33,85.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(37.49,85.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(37.65,85.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(37.8,84.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(37.95,84.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(38.1,84.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(38.24,83.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(38.37,83.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.5,82.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.63,82.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(38.75,82.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(38.87,81.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(38.98,81.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.08,80.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.18,80.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.28,80)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.37,79.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(39.45,79.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.53,78.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.6,78.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.67,77.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.73,77.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.78,76.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.83,76.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.87,75.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.91,75.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.94,74.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,74.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.98,73.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.99,73.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(45,57.25){\line(0,1){0.5}}
\multiput(44.99,56.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(44.96,56.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(44.93,55.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(44.88,55.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(44.82,54.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(44.74,54.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(44.66,53.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(44.56,53.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(44.45,52.81)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(44.33,52.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(44.2,51.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(44.05,51.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(43.9,50.92)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(43.73,50.46)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(43.55,50)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(43.37,49.56)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(43.17,49.11)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(42.95,48.68)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.73,48.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(42.5,47.83)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.26,47.42)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.01,47.01)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.75,46.62)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.48,46.23)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(41.19,45.85)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(40.91,45.48)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(40.61,45.13)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(40.3,44.78)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(39.98,44.44)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.66,44.11)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.33,43.8)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(38.99,43.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(38.64,43.2)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(38.29,42.91)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.93,42.64)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.56,42.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(37.19,42.14)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.81,41.91)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.43,41.69)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(36.04,41.48)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.64,41.28)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(35.24,41.1)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(34.84,40.94)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(34.43,40.78)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(34.02,40.64)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(33.61,40.51)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(33.19,40.4)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(32.77,40.3)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(32.35,40.22)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(31.92,40.14)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.5,40.09)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(31.07,40.04)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(30.64,40.02)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(30.21,40)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,40){\line(1,0){0.43}}
\multiput(29.36,40.02)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(28.93,40.04)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(28.5,40.09)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(28.08,40.14)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.65,40.22)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(27.23,40.3)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(26.81,40.4)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(26.39,40.51)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(25.98,40.64)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(25.57,40.78)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(25.16,40.94)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(24.76,41.1)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(24.36,41.28)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(23.96,41.48)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(23.57,41.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(23.19,41.91)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(22.81,42.14)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.44,42.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.07,42.64)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(21.71,42.91)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.36,43.2)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.01,43.49)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(20.67,43.8)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(20.34,44.11)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(20.02,44.44)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.7,44.78)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.39,45.13)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.09,45.48)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.81,45.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.52,46.23)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(18.25,46.62)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.99,47.01)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.74,47.42)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.5,47.83)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.27,48.25)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.05,48.68)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.83,49.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.63,49.56)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.45,50)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.27,50.46)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(16.1,50.92)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(15.95,51.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.8,51.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.67,52.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.55,52.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.44,53.29)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.34,53.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.26,54.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.18,54.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.12,55.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.07,55.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.04,56.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,56.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,57.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(15,57.25){\line(0,1){0.5}}
\multiput(15,57.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,58.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.04,58.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.07,59.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(15.12,59.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(15.18,60.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(15.26,60.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(15.34,61.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(15.44,61.71)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(15.55,62.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(15.67,62.67)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.8,63.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(15.95,63.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(16.1,64.08)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(16.27,64.54)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(16.45,65)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(16.63,65.44)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(16.83,65.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.05,66.32)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(17.27,66.75)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.5,67.17)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.74,67.58)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(17.99,67.99)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(18.25,68.38)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.52,68.77)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.81,69.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.09,69.52)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(19.39,69.87)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.7,70.22)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.02,70.56)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.34,70.89)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.67,71.2)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(21.01,71.51)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(21.36,71.8)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(21.71,72.09)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(22.07,72.36)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(22.44,72.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(22.81,72.86)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(23.19,73.09)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(23.57,73.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(23.96,73.52)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(24.36,73.72)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(24.76,73.9)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(25.16,74.06)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(25.57,74.22)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(25.98,74.36)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(26.39,74.49)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(26.81,74.6)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(27.23,74.7)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(27.65,74.78)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(28.08,74.86)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(28.5,74.91)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(28.93,74.96)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(29.36,74.98)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,75){\line(1,0){0.43}}
\multiput(30.21,75)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(30.64,74.98)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(31.07,74.96)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(31.5,74.91)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(31.92,74.86)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(32.35,74.78)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(32.77,74.7)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(33.19,74.6)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(33.61,74.49)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(34.02,74.36)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(34.43,74.22)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(34.84,74.06)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(35.24,73.9)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(35.64,73.72)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(36.04,73.52)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(36.43,73.31)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(36.81,73.09)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.19,72.86)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.56,72.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(37.93,72.36)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.29,72.09)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.64,71.8)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(38.99,71.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(39.33,71.2)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(39.66,70.89)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(39.98,70.56)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(40.3,70.22)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.61,69.87)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(40.91,69.52)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.19,69.15)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.48,68.77)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.75,68.38)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.01,67.99)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.26,67.58)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.5,67.17)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.73,66.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.95,66.32)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.17,65.89)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.37,65.44)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.55,65)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(43.73,64.54)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(43.9,64.08)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.05,63.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.2,63.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.33,62.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.45,62.19)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.56,61.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.66,61.22)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.74,60.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.82,60.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.88,59.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.93,59.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.96,58.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.99,58.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(50,39.8){\line(0,1){0.4}}
\multiput(49.98,39.4)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(49.94,38.99)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(49.88,38.59)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(49.8,38.2)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(49.69,37.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(49.57,37.41)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(49.43,37.02)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(49.27,36.64)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(49.1,36.27)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(48.9,35.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(48.68,35.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(48.45,35.18)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(48.2,34.83)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.93,34.49)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.64,34.15)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(47.34,33.83)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(47.02,33.52)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.69,33.22)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.34,32.93)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(45.98,32.65)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(45.6,32.38)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(45.21,32.13)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(44.81,31.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(44.39,31.66)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.97,31.44)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.53,31.24)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(43.08,31.05)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(42.63,30.88)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(42.17,30.72)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(41.7,30.58)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(41.22,30.45)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.74,30.34)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(40.25,30.24)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.75,30.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(39.26,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(38.76,30.05)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.25,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.75,30)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,30){\line(1,0){0.5}}
\multiput(36.75,30.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(36.24,30.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.74,30.1)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.25,30.16)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.75,30.24)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(34.26,30.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(33.78,30.45)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(33.3,30.58)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.83,30.72)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(32.37,30.88)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(31.92,31.05)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(31.47,31.24)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(31.03,31.44)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(30.61,31.66)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(30.19,31.89)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(29.79,32.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(29.4,32.38)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(29.02,32.65)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(28.66,32.93)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(28.31,33.22)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.98,33.52)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.66,33.83)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.36,34.15)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(27.07,34.49)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.8,34.83)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.55,35.18)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.32,35.53)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(26.1,35.9)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.9,36.27)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.73,36.64)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.57,37.02)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.43,37.41)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.31,37.8)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.2,38.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.12,38.59)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.06,38.99)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.02,39.4)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(25,39.8)(0.02,-0.4){1}{\line(0,-1){0.4}}
\put(25,39.8){\line(0,1){0.4}}
\multiput(25,40.2)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(25.02,40.6)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(25.06,41.01)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(25.12,41.41)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(25.2,41.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(25.31,42.2)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(25.43,42.59)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(25.57,42.98)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(25.73,43.36)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(25.9,43.73)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.1,44.1)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(26.32,44.47)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(26.55,44.82)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(26.8,45.17)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(27.07,45.51)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(27.36,45.85)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(27.66,46.17)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.98,46.48)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.31,46.78)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.66,47.07)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(29.02,47.35)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.4,47.62)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.79,47.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(30.19,48.11)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(30.61,48.34)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(31.03,48.56)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.47,48.76)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(31.92,48.95)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(32.37,49.12)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(32.83,49.28)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(33.3,49.42)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.78,49.55)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(34.26,49.66)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(34.75,49.76)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.25,49.84)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(35.74,49.9)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.24,49.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.75,49.98)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,50){\line(1,0){0.5}}
\multiput(37.75,50)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(38.25,49.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(38.76,49.95)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.26,49.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.75,49.84)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(40.25,49.76)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(40.74,49.66)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(41.22,49.55)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(41.7,49.42)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.17,49.28)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(42.63,49.12)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(43.08,48.95)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(43.53,48.76)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(43.97,48.56)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.39,48.34)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.81,48.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(45.21,47.87)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.6,47.62)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.98,47.35)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(46.34,47.07)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(46.69,46.78)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.02,46.48)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.34,46.17)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(47.64,45.85)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.93,45.51)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.2,45.17)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.45,44.82)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.68,44.47)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.9,44.1)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.1,43.73)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.27,43.36)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.43,42.98)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.57,42.59)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.69,42.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.8,41.8)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.88,41.41)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.94,41.01)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.98,40.6)(0.02,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(80,80)(0.12,-0.16){125}{\line(0,-1){0.16}}
\linethickness{0.3mm}
\multiput(95,60)(0.12,0.16){125}{\line(0,1){0.16}}
\linethickness{0.3mm}
\put(80,80){\line(1,0){30}}
\linethickness{0.3mm}
\put(95,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(85,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,80){\line(1,0){15}}
\linethickness{0.3mm}
\put(90,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,77.5){\line(1,0){20}}
\linethickness{0.3mm}
\put(87.5,72.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(92.5,67.5){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(20,75)(1.31,-0.12){42}{\line(1,0){1.31}}
\put(75,70){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(32.5,80)(1.01,-0.12){42}{\line(1,0){1.01}}
\put(75,75){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(40,55)(0.71,0.12){42}{\line(1,0){0.71}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,0.12){42}{\line(1,0){0.24}}
\put(80,65){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,-0.12){63}{\line(1,0){0.24}}
\put(85,52.5){\vector(2,-1){0.12}}
\linethickness{0.3mm}
\multiput(40,40)(1.07,0.12){42}{\line(1,0){1.07}}
\put(85,45){\vector(1,0){0.12}}
\put(17.5,77.5){\makebox(0,0)[cc]{$\alpha$}}
\put(32,82){\makebox(0,0)[cc]{$\beta$}}
\put(23,55){\makebox(0,0)[cc]{$\gamma$}}
\put(40,35){\makebox(0,0)[cc]{$\delta$}}

\put(77.5,82.5){\makebox(0,0)[cc]{$v_\alpha$}}
\put(112,82.5){\makebox(0,0)[cc]{$v_\beta$}}
\put(99,59){\makebox(0,0)[cc]{$v_\gamma$}}
\put(95,36){\makebox(0,0)[cc]{$v_\delta$}}

\put(50,69){\makebox(0,0)[cc]{$N_\alpha$}}
\put(50,81){\makebox(0,0)[cc]{$N_\beta$}}
\put(55,53){\makebox(0,0)[cc]{$N_\gamma$}}
\put(60,38){\makebox(0,0)[cc]{$N_\delta$}}
\put(80,20){\makebox(0,0)[cc]{\textbf{Figure 7:} Mode classification for a four mode analogue-digital system}}

\end{picture}

==> (inline-2) <==
\begin{picture}(230,90)(13,25)
\linethickness{0.3mm}
\put(57.5,84.75){\line(0,1){0.5}}
\multiput(57.49,84.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(57.47,83.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(57.45,83.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(57.41,82.77)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(57.37,82.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(57.31,81.78)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(57.25,81.29)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.18,80.79)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(57.1,80.31)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(57.01,79.82)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(56.91,79.33)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(56.81,78.85)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(56.69,78.37)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(56.57,77.89)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(56.44,77.42)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(56.3,76.94)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(56.15,76.48)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(55.99,76.01)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(55.83,75.55)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(55.66,75.09)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(55.48,74.64)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(55.29,74.18)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(55.09,73.74)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(54.88,73.3)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(54.67,72.86)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(54.45,72.43)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(54.22,72)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(53.98,71.58)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(53.74,71.16)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(53.49,70.75)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.23,70.35)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(52.96,69.95)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(52.69,69.55)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(52.41,69.16)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(52.12,68.78)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(51.83,68.41)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(51.53,68.04)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(51.22,67.68)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(50.91,67.32)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(50.59,66.97)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(50.26,66.63)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(49.93,66.3)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(49.6,65.97)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(49.25,65.66)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(48.9,65.34)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(48.55,65.04)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(48.19,64.75)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(47.82,64.46)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(47.45,64.18)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(47.08,63.91)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(46.7,63.65)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(46.31,63.39)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(45.93,63.15)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(45.53,62.91)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(45.13,62.68)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(44.73,62.46)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(44.33,62.25)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(43.92,62.05)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(43.51,61.86)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(43.09,61.67)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(42.67,61.5)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(42.25,61.33)(0.42,0.16){1}{\line(1,0){0.42}}
\multiput(41.83,61.18)(0.42,0.16){1}{\line(1,0){0.42}}
\multiput(41.4,61.03)(0.43,0.15){1}{\line(1,0){0.43}}
\multiput(40.97,60.9)(0.43,0.14){1}{\line(1,0){0.43}}
\multiput(40.53,60.77)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(40.1,60.65)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(39.66,60.54)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(39.22,60.44)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(38.78,60.36)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(38.34,60.28)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(37.9,60.21)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(37.46,60.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(37.01,60.1)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(36.56,60.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.12,60.03)(0.45,0.03){1}{\line(1,0){0.45}}
\multiput(35.67,60.01)(0.45,0.02){1}{\line(1,0){0.45}}
\multiput(35.22,60)(0.45,0.01){1}{\line(1,0){0.45}}
\put(34.78,60){\line(1,0){0.45}}
\multiput(34.33,60.01)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(33.88,60.03)(0.45,-0.02){1}{\line(1,0){0.45}}
\multiput(33.44,60.06)(0.45,-0.03){1}{\line(1,0){0.45}}
\multiput(32.99,60.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(32.54,60.15)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(32.1,60.21)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(31.66,60.28)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(31.22,60.36)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(30.78,60.44)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(30.34,60.54)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(29.9,60.65)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(29.47,60.77)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(29.03,60.9)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(28.6,61.03)(0.43,-0.14){1}{\line(1,0){0.43}}
\multiput(28.17,61.18)(0.43,-0.15){1}{\line(1,0){0.43}}
\multiput(27.75,61.33)(0.42,-0.16){1}{\line(1,0){0.42}}
\multiput(27.33,61.5)(0.42,-0.16){1}{\line(1,0){0.42}}
\multiput(26.91,61.67)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(26.49,61.86)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(26.08,62.05)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(25.67,62.25)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(25.27,62.46)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(24.87,62.68)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(24.47,62.91)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(24.07,63.15)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(23.69,63.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(23.3,63.65)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(22.92,63.91)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(22.55,64.18)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(22.18,64.46)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(21.81,64.75)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.45,65.04)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(21.1,65.34)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(20.75,65.66)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(20.4,65.97)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(20.07,66.3)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(19.74,66.63)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.41,66.97)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.09,67.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.78,67.68)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.47,68.04)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.17,68.41)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.88,68.78)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.59,69.16)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.31,69.55)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.04,69.95)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.77,70.35)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.51,70.75)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.26,71.16)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.02,71.58)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.78,72)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.55,72.43)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.33,72.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(15.12,73.3)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.91,73.74)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.71,74.18)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.52,74.64)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.34,75.09)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.17,75.55)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(14.01,76.01)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(13.85,76.48)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(13.7,76.94)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(13.56,77.42)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(13.43,77.89)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.31,78.37)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.19,78.85)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.09,79.33)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(12.99,79.82)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.9,80.31)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.82,80.79)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.75,81.29)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.69,81.78)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.63,82.27)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.59,82.77)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.55,83.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.53,83.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.51,84.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(12.5,84.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(12.5,84.75){\line(0,1){0.5}}
\multiput(12.5,85.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(12.51,85.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(12.53,86.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(12.55,86.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(12.59,87.23)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(12.63,87.73)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(12.69,88.22)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(12.75,88.71)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(12.82,89.21)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(12.9,89.69)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(12.99,90.18)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(13.09,90.67)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(13.19,91.15)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(13.31,91.63)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(13.43,92.11)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(13.56,92.58)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(13.7,93.06)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(13.85,93.52)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(14.01,93.99)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(14.17,94.45)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(14.34,94.91)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(14.52,95.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(14.71,95.82)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(14.91,96.26)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(15.12,96.7)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(15.33,97.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(15.55,97.57)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(15.78,98)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(16.02,98.42)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(16.26,98.84)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(16.51,99.25)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(16.77,99.65)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(17.04,100.05)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(17.31,100.45)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.59,100.84)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.88,101.22)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(18.17,101.59)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(18.47,101.96)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(18.78,102.32)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.09,102.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(19.41,103.03)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(19.74,103.37)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.07,103.7)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.4,104.03)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.75,104.34)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(21.1,104.66)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(21.45,104.96)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(21.81,105.25)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(22.18,105.54)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(22.55,105.82)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(22.92,106.09)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(23.3,106.35)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(23.69,106.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(24.07,106.85)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(24.47,107.09)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(24.87,107.32)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(25.27,107.54)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(25.67,107.75)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(26.08,107.95)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(26.49,108.14)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(26.91,108.33)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(27.33,108.5)(0.42,0.16){1}{\line(1,0){0.42}}
\multiput(27.75,108.67)(0.42,0.16){1}{\line(1,0){0.42}}
\multiput(28.17,108.82)(0.43,0.15){1}{\line(1,0){0.43}}
\multiput(28.6,108.97)(0.43,0.14){1}{\line(1,0){0.43}}
\multiput(29.03,109.1)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(29.47,109.23)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(29.9,109.35)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(30.34,109.46)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(30.78,109.56)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(31.22,109.64)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(31.66,109.72)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(32.1,109.79)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(32.54,109.85)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(32.99,109.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(33.44,109.94)(0.45,0.03){1}{\line(1,0){0.45}}
\multiput(33.88,109.97)(0.45,0.02){1}{\line(1,0){0.45}}
\multiput(34.33,109.99)(0.45,0.01){1}{\line(1,0){0.45}}
\put(34.78,110){\line(1,0){0.45}}
\multiput(35.22,110)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(35.67,109.99)(0.45,-0.02){1}{\line(1,0){0.45}}
\multiput(36.12,109.97)(0.45,-0.03){1}{\line(1,0){0.45}}
\multiput(36.56,109.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.01,109.9)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(37.46,109.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(37.9,109.79)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(38.34,109.72)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(38.78,109.64)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(39.22,109.56)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(39.66,109.46)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(40.1,109.35)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(40.53,109.23)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(40.97,109.1)(0.43,-0.14){1}{\line(1,0){0.43}}
\multiput(41.4,108.97)(0.43,-0.15){1}{\line(1,0){0.43}}
\multiput(41.83,108.82)(0.42,-0.16){1}{\line(1,0){0.42}}
\multiput(42.25,108.67)(0.42,-0.16){1}{\line(1,0){0.42}}
\multiput(42.67,108.5)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(43.09,108.33)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(43.51,108.14)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(43.92,107.95)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(44.33,107.75)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(44.73,107.54)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(45.13,107.32)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(45.53,107.09)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(45.93,106.85)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(46.31,106.61)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(46.7,106.35)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(47.08,106.09)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(47.45,105.82)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(47.82,105.54)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(48.19,105.25)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(48.55,104.96)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(48.9,104.66)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(49.25,104.34)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(49.6,104.03)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(49.93,103.7)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(50.26,103.37)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(50.59,103.03)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(50.91,102.68)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.22,102.32)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.53,101.96)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.83,101.59)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(52.12,101.22)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(52.41,100.84)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(52.69,100.45)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(52.96,100.05)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.23,99.65)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.49,99.25)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.74,98.84)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.98,98.42)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.22,98)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.45,97.57)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.67,97.14)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.88,96.7)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.09,96.26)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.29,95.82)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.48,95.36)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.66,94.91)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(55.83,94.45)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(55.99,93.99)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.15,93.52)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.3,93.06)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.44,92.58)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.57,92.11)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.69,91.63)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.81,91.15)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.91,90.67)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.01,90.18)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.1,89.69)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.18,89.21)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.25,88.71)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.31,88.22)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.37,87.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.41,87.23)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.45,86.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.47,86.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.49,85.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(85,79.78){\line(0,1){0.44}}
\multiput(84.99,79.34)(0.01,0.44){1}{\line(0,1){0.44}}
\multiput(84.97,78.89)(0.02,0.44){1}{\line(0,1){0.44}}
\multiput(84.93,78.45)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(84.89,78.01)(0.04,0.44){1}{\line(0,1){0.44}}
\multiput(84.83,77.57)(0.05,0.44){1}{\line(0,1){0.44}}
\multiput(84.77,77.13)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(84.69,76.7)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(84.6,76.26)(0.09,0.44){1}{\line(0,1){0.44}}
\multiput(84.5,75.83)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(84.4,75.4)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(84.28,74.97)(0.12,0.43){1}{\line(0,1){0.43}}
\multiput(84.15,74.54)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(84,74.11)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(83.85,73.69)(0.15,0.42){1}{\line(0,1){0.42}}
\multiput(83.69,73.28)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(83.52,72.86)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(83.33,72.45)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(83.14,72.04)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(82.94,71.64)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(82.73,71.24)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(82.5,70.84)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(82.27,70.45)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(82.03,70.06)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(81.77,69.68)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(81.51,69.31)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(81.24,68.93)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(80.96,68.57)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(80.67,68.21)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(80.38,67.85)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(80.07,67.51)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(79.75,67.16)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(79.43,66.83)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(79.1,66.5)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(78.76,66.17)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(78.41,65.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.05,65.55)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(77.69,65.25)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(77.32,64.95)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(76.94,64.66)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(76.56,64.38)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(76.16,64.11)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(75.77,63.85)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(75.36,63.59)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(74.95,63.34)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(74.53,63.1)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(74.11,62.87)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(73.68,62.64)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(73.24,62.43)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(72.8,62.22)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.36,62.02)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(71.91,61.83)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(71.45,61.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(71,61.48)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(70.53,61.32)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(70.07,61.16)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(69.59,61.02)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(69.12,60.89)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(68.64,60.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(68.16,60.64)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(67.68,60.54)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(67.19,60.44)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(66.71,60.35)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(66.22,60.27)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(65.72,60.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(65.23,60.15)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(64.74,60.1)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(64.24,60.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(63.74,60.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(63.25,60.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(62.75,60)(0.5,0.01){1}{\line(1,0){0.5}}
\put(62.25,60){\line(1,0){0.5}}
\multiput(61.75,60.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.26,60.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.76,60.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(60.26,60.1)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(59.77,60.15)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(59.28,60.21)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(58.78,60.27)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(58.29,60.35)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(57.81,60.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(57.32,60.54)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(56.84,60.64)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(56.36,60.76)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(55.88,60.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(55.41,61.02)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(54.93,61.16)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(54.47,61.32)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(54,61.48)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(53.55,61.65)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(53.09,61.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(52.64,62.02)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(52.2,62.22)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(51.76,62.43)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(51.32,62.64)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(50.89,62.87)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(50.47,63.1)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(50.05,63.34)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(49.64,63.59)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(49.23,63.85)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(48.84,64.11)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(48.44,64.38)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(48.06,64.66)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(47.68,64.95)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(47.31,65.25)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(46.95,65.55)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(46.59,65.86)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(46.24,66.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(45.9,66.5)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(45.57,66.83)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(45.25,67.16)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(44.93,67.51)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(44.62,67.85)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(44.33,68.21)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(44.04,68.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(43.76,68.93)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(43.49,69.31)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(43.23,69.68)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(42.97,70.06)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(42.73,70.45)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(42.5,70.84)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.27,71.24)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.06,71.64)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.86,72.04)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.67,72.45)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.48,72.86)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.31,73.28)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(41.15,73.69)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(41,74.11)(0.15,-0.42){1}{\line(0,-1){0.42}}
\multiput(40.85,74.54)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(40.72,74.97)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(40.6,75.4)(0.12,-0.43){1}{\line(0,-1){0.43}}
\multiput(40.5,75.83)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(40.4,76.26)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(40.31,76.7)(0.09,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.23,77.13)(0.08,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.17,77.57)(0.07,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.11,78.01)(0.05,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.07,78.45)(0.04,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.03,78.89)(0.03,-0.44){1}{\line(0,-1){0.44}}
\multiput(40.01,79.34)(0.02,-0.44){1}{\line(0,-1){0.44}}
\multiput(40,79.78)(0.01,-0.44){1}{\line(0,-1){0.44}}
\put(40,79.78){\line(0,1){0.44}}
\multiput(40,80.22)(0.01,0.44){1}{\line(0,1){0.44}}
\multiput(40.01,80.66)(0.02,0.44){1}{\line(0,1){0.44}}
\multiput(40.03,81.11)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(40.07,81.55)(0.04,0.44){1}{\line(0,1){0.44}}
\multiput(40.11,81.99)(0.05,0.44){1}{\line(0,1){0.44}}
\multiput(40.17,82.43)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(40.23,82.87)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(40.31,83.3)(0.09,0.44){1}{\line(0,1){0.44}}
\multiput(40.4,83.74)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(40.5,84.17)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(40.6,84.6)(0.12,0.43){1}{\line(0,1){0.43}}
\multiput(40.72,85.03)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(40.85,85.46)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(41,85.89)(0.15,0.42){1}{\line(0,1){0.42}}
\multiput(41.15,86.31)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(41.31,86.72)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(41.48,87.14)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(41.67,87.55)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(41.86,87.96)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(42.06,88.36)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(42.27,88.76)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(42.5,89.16)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(42.73,89.55)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(42.97,89.94)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(43.23,90.32)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(43.49,90.69)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(43.76,91.07)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(44.04,91.43)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(44.33,91.79)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(44.62,92.15)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(44.93,92.49)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(45.25,92.84)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(45.57,93.17)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(45.9,93.5)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(46.24,93.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(46.59,94.14)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(46.95,94.45)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(47.31,94.75)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(47.68,95.05)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(48.06,95.34)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(48.44,95.62)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(48.84,95.89)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(49.23,96.15)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(49.64,96.41)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(50.05,96.66)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(50.47,96.9)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(50.89,97.13)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(51.32,97.36)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(51.76,97.57)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(52.2,97.78)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(52.64,97.98)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(53.09,98.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(53.55,98.35)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(54,98.52)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(54.47,98.68)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(54.93,98.84)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(55.41,98.98)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(55.88,99.11)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(56.36,99.24)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(56.84,99.36)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(57.32,99.46)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(57.81,99.56)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(58.29,99.65)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(58.78,99.73)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(59.28,99.79)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(59.77,99.85)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(60.26,99.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(60.76,99.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(61.26,99.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(61.75,99.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(62.25,100){\line(1,0){0.5}}
\multiput(62.75,100)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(63.25,99.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(63.74,99.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(64.24,99.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(64.74,99.9)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(65.23,99.85)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(65.72,99.79)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(66.22,99.73)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(66.71,99.65)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(67.19,99.56)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(67.68,99.46)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(68.16,99.36)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(68.64,99.24)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(69.12,99.11)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(69.59,98.98)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(70.07,98.84)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(70.53,98.68)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(71,98.52)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(71.45,98.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(71.91,98.17)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(72.36,97.98)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.8,97.78)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(73.24,97.57)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(73.68,97.36)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(74.11,97.13)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(74.53,96.9)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(74.95,96.66)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(75.36,96.41)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(75.77,96.15)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(76.16,95.89)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(76.56,95.62)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(76.94,95.34)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(77.32,95.05)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(77.69,94.75)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(78.05,94.45)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(78.41,94.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(78.76,93.83)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(79.1,93.5)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(79.43,93.17)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(79.75,92.84)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(80.07,92.49)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(80.38,92.15)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(80.67,91.79)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(80.96,91.43)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(81.24,91.07)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(81.51,90.69)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(81.77,90.32)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(82.03,89.94)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(82.27,89.55)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.5,89.16)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.73,88.76)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.94,88.36)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(83.14,87.96)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(83.33,87.55)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.52,87.14)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(83.69,86.72)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(83.85,86.31)(0.15,-0.42){1}{\line(0,-1){0.42}}
\multiput(84,85.89)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(84.15,85.46)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(84.28,85.03)(0.12,-0.43){1}{\line(0,-1){0.43}}
\multiput(84.4,84.6)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(84.5,84.17)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(84.6,83.74)(0.09,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.69,83.3)(0.08,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.77,82.87)(0.07,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.83,82.43)(0.05,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.89,81.99)(0.04,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.93,81.55)(0.03,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.97,81.11)(0.02,-0.44){1}{\line(0,-1){0.44}}
\multiput(84.99,80.66)(0.01,-0.44){1}{\line(0,-1){0.44}}

\linethickness{0.3mm}
\put(97.5,54.78){\line(0,1){0.44}}
\multiput(97.49,54.34)(0.01,0.44){1}{\line(0,1){0.44}}
\multiput(97.47,53.89)(0.02,0.44){1}{\line(0,1){0.44}}
\multiput(97.43,53.45)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(97.39,53.01)(0.04,0.44){1}{\line(0,1){0.44}}
\multiput(97.33,52.57)(0.05,0.44){1}{\line(0,1){0.44}}
\multiput(97.27,52.13)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(97.19,51.7)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(97.1,51.26)(0.09,0.44){1}{\line(0,1){0.44}}
\multiput(97,50.83)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(96.9,50.4)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(96.78,49.97)(0.12,0.43){1}{\line(0,1){0.43}}
\multiput(96.65,49.54)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(96.5,49.11)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(96.35,48.69)(0.15,0.42){1}{\line(0,1){0.42}}
\multiput(96.19,48.28)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(96.02,47.86)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(95.83,47.45)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(95.64,47.04)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(95.44,46.64)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(95.23,46.24)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(95,45.84)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(94.77,45.45)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(94.53,45.06)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(94.27,44.68)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(94.01,44.31)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(93.74,43.93)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(93.46,43.57)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(93.17,43.21)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(92.88,42.85)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(92.57,42.51)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(92.25,42.16)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(91.93,41.83)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(91.6,41.5)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(91.26,41.17)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(90.91,40.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(90.55,40.55)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(90.19,40.25)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(89.82,39.95)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(89.44,39.66)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(89.06,39.38)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(88.66,39.11)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(88.27,38.85)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(87.86,38.59)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(87.45,38.34)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(87.03,38.1)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(86.61,37.87)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(86.18,37.64)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(85.74,37.43)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(85.3,37.22)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(84.86,37.02)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(84.41,36.83)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(83.95,36.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(83.5,36.48)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(83.03,36.32)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(82.57,36.16)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(82.09,36.02)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(81.62,35.89)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(81.14,35.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(80.66,35.64)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(80.18,35.54)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(79.69,35.44)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(79.21,35.35)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(78.72,35.27)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(78.22,35.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(77.73,35.15)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(77.24,35.1)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(76.74,35.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.24,35.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(75.75,35.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(75.25,35)(0.5,0.01){1}{\line(1,0){0.5}}
\put(74.75,35){\line(1,0){0.5}}
\multiput(74.25,35.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.76,35.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(73.26,35.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(72.76,35.1)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(72.27,35.15)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(71.78,35.21)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(71.28,35.27)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(70.79,35.35)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(70.31,35.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(69.82,35.54)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(69.34,35.64)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(68.86,35.76)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(68.38,35.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.91,36.02)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(67.43,36.16)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(66.97,36.32)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(66.5,36.48)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(66.05,36.65)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(65.59,36.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(65.14,37.02)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(64.7,37.22)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(64.26,37.43)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(63.82,37.64)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(63.39,37.87)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(62.97,38.1)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(62.55,38.34)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(62.14,38.59)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(61.73,38.85)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(61.34,39.11)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(60.94,39.38)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(60.56,39.66)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(60.18,39.95)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(59.81,40.25)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(59.45,40.55)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(59.09,40.86)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(58.74,41.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.4,41.5)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(58.07,41.83)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(57.75,42.16)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(57.43,42.51)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(57.12,42.85)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.83,43.21)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(56.54,43.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(56.26,43.93)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(55.99,44.31)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(55.73,44.68)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(55.47,45.06)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(55.23,45.45)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(55,45.84)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.77,46.24)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.56,46.64)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.36,47.04)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.17,47.45)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.98,47.86)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.81,48.28)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(53.65,48.69)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(53.5,49.11)(0.15,-0.42){1}{\line(0,-1){0.42}}
\multiput(53.35,49.54)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(53.22,49.97)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(53.1,50.4)(0.12,-0.43){1}{\line(0,-1){0.43}}
\multiput(53,50.83)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(52.9,51.26)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(52.81,51.7)(0.09,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.73,52.13)(0.08,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.67,52.57)(0.07,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.61,53.01)(0.05,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.57,53.45)(0.04,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.53,53.89)(0.03,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.51,54.34)(0.02,-0.44){1}{\line(0,-1){0.44}}
\multiput(52.5,54.78)(0.01,-0.44){1}{\line(0,-1){0.44}}
\put(52.5,54.78){\line(0,1){0.44}}
\multiput(52.5,55.22)(0.01,0.44){1}{\line(0,1){0.44}}
\multiput(52.51,55.66)(0.02,0.44){1}{\line(0,1){0.44}}
\multiput(52.53,56.11)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(52.57,56.55)(0.04,0.44){1}{\line(0,1){0.44}}
\multiput(52.61,56.99)(0.05,0.44){1}{\line(0,1){0.44}}
\multiput(52.67,57.43)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(52.73,57.87)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(52.81,58.3)(0.09,0.44){1}{\line(0,1){0.44}}
\multiput(52.9,58.74)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(53,59.17)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(53.1,59.6)(0.12,0.43){1}{\line(0,1){0.43}}
\multiput(53.22,60.03)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(53.35,60.46)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(53.5,60.89)(0.15,0.42){1}{\line(0,1){0.42}}
\multiput(53.65,61.31)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(53.81,61.72)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(53.98,62.14)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(54.17,62.55)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(54.36,62.96)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(54.56,63.36)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(54.77,63.76)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(55,64.16)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(55.23,64.55)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(55.47,64.94)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(55.73,65.32)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(55.99,65.69)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(56.26,66.07)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(56.54,66.43)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(56.83,66.79)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(57.12,67.15)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(57.43,67.49)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(57.75,67.84)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(58.07,68.17)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(58.4,68.5)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(58.74,68.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.09,69.14)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(59.45,69.45)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(59.81,69.75)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(60.18,70.05)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(60.56,70.34)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(60.94,70.62)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(61.34,70.89)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(61.73,71.15)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(62.14,71.41)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(62.55,71.66)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(62.97,71.9)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(63.39,72.13)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(63.82,72.36)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.26,72.57)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(64.7,72.78)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(65.14,72.98)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(65.59,73.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(66.05,73.35)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(66.5,73.52)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(66.97,73.68)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(67.43,73.84)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(67.91,73.98)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(68.38,74.11)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(68.86,74.24)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(69.34,74.36)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(69.82,74.46)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(70.31,74.56)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(70.79,74.65)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(71.28,74.73)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(71.78,74.79)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(72.27,74.85)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(72.76,74.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(73.26,74.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(73.76,74.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(74.25,74.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(74.75,75){\line(1,0){0.5}}
\multiput(75.25,75)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(75.75,74.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(76.24,74.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(76.74,74.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(77.24,74.9)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(77.73,74.85)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(78.22,74.79)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(78.72,74.73)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(79.21,74.65)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(79.69,74.56)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(80.18,74.46)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(80.66,74.36)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(81.14,74.24)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(81.62,74.11)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(82.09,73.98)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(82.57,73.84)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(83.03,73.68)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(83.5,73.52)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(83.95,73.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(84.41,73.17)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(84.86,72.98)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(85.3,72.78)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(85.74,72.57)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(86.18,72.36)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(86.61,72.13)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(87.03,71.9)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(87.45,71.66)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(87.86,71.41)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(88.27,71.15)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(88.66,70.89)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(89.06,70.62)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(89.44,70.34)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(89.82,70.05)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(90.19,69.75)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(90.55,69.45)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(90.91,69.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(91.26,68.83)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(91.6,68.5)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(91.93,68.17)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(92.25,67.84)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(92.57,67.49)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.88,67.15)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(93.17,66.79)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(93.46,66.43)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(93.74,66.07)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(94.01,65.69)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(94.27,65.32)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(94.53,64.94)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(94.77,64.55)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(95,64.16)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.23,63.76)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.44,63.36)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.64,62.96)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.83,62.55)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.02,62.14)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(96.19,61.72)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(96.35,61.31)(0.15,-0.42){1}{\line(0,-1){0.42}}
\multiput(96.5,60.89)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(96.65,60.46)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(96.78,60.03)(0.12,-0.43){1}{\line(0,-1){0.43}}
\multiput(96.9,59.6)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(97,59.17)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(97.1,58.74)(0.09,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.19,58.3)(0.08,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.27,57.87)(0.07,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.33,57.43)(0.05,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.39,56.99)(0.04,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.43,56.55)(0.03,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.47,56.11)(0.02,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.49,55.66)(0.01,-0.44){1}{\line(0,-1){0.44}}

\linethickness{0.3mm}
\put(110,64.81){\line(0,1){0.37}}
\multiput(109.99,64.44)(0.01,0.37){1}{\line(0,1){0.37}}
\multiput(109.96,64.07)(0.02,0.37){1}{\line(0,1){0.37}}
\multiput(109.92,63.69)(0.04,0.37){1}{\line(0,1){0.37}}
\multiput(109.87,63.32)(0.05,0.37){1}{\line(0,1){0.37}}
\multiput(109.81,62.95)(0.06,0.37){1}{\line(0,1){0.37}}
\multiput(109.74,62.58)(0.07,0.37){1}{\line(0,1){0.37}}
\multiput(109.65,62.21)(0.09,0.37){1}{\line(0,1){0.37}}
\multiput(109.55,61.84)(0.1,0.37){1}{\line(0,1){0.37}}
\multiput(109.44,61.48)(0.11,0.36){1}{\line(0,1){0.36}}
\multiput(109.32,61.12)(0.12,0.36){1}{\line(0,1){0.36}}
\multiput(109.18,60.76)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(109.04,60.4)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(108.88,60.05)(0.16,0.35){1}{\line(0,1){0.35}}
\multiput(108.71,59.69)(0.17,0.35){1}{\line(0,1){0.35}}
\multiput(108.52,59.35)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(108.33,59)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(108.13,58.66)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(107.91,58.32)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(107.68,57.99)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(107.44,57.66)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(107.19,57.34)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(106.93,57.02)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(106.66,56.71)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(106.38,56.4)(0.14,0.15){2}{\line(0,1){0.15}}
\multiput(106.09,56.09)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(105.79,55.79)(0.15,0.15){2}{\line(1,0){0.15}}
\multiput(105.48,55.5)(0.16,0.15){2}{\line(1,0){0.16}}
\multiput(105.16,55.22)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(104.83,54.94)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(104.49,54.66)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(104.14,54.39)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(103.79,54.13)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(103.42,53.88)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(103.05,53.63)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(102.66,53.39)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(102.27,53.16)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(101.88,52.93)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(101.47,52.71)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(101.06,52.5)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(100.64,52.3)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(100.22,52.1)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(99.78,51.92)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(99.35,51.74)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(98.9,51.57)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(98.45,51.41)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(98,51.25)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(97.54,51.11)(0.46,0.15){1}{\line(1,0){0.46}}
\multiput(97.07,50.97)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(96.61,50.84)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(96.13,50.72)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(95.66,50.61)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(95.18,50.51)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(94.69,50.42)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(94.21,50.34)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(93.72,50.26)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(93.23,50.2)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(92.73,50.14)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(92.24,50.09)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(91.74,50.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(91.25,50.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,50.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.25,50)(0.5,0.01){1}{\line(1,0){0.5}}
\put(89.75,50){\line(1,0){0.5}}
\multiput(89.25,50.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.75,50.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(88.26,50.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(87.76,50.09)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(87.27,50.14)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(86.77,50.2)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(86.28,50.26)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(85.79,50.34)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(85.31,50.42)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(84.82,50.51)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(84.34,50.61)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(83.87,50.72)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(83.39,50.84)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(82.93,50.97)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(82.46,51.11)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(82,51.25)(0.46,-0.15){1}{\line(1,0){0.46}}
\multiput(81.55,51.41)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(81.1,51.57)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(80.65,51.74)(0.44,-0.17){1}{\line(1,0){0.44}}
\multiput(80.22,51.92)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(79.78,52.1)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(79.36,52.3)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(78.94,52.5)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(78.53,52.71)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(78.12,52.93)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(77.73,53.16)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(77.34,53.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(76.95,53.63)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(76.58,53.88)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(76.21,54.13)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(75.86,54.39)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(75.51,54.66)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(75.17,54.94)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(74.84,55.22)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(74.52,55.5)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(74.21,55.79)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(73.91,56.09)(0.15,-0.15){2}{\line(1,0){0.15}}
\multiput(73.62,56.4)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(73.34,56.71)(0.14,-0.15){2}{\line(0,-1){0.15}}
\multiput(73.07,57.02)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(72.81,57.34)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(72.56,57.66)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(72.32,57.99)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(72.09,58.32)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(71.87,58.66)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(71.67,59)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(71.48,59.35)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(71.29,59.69)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(71.12,60.05)(0.17,-0.35){1}{\line(0,-1){0.35}}
\multiput(70.96,60.4)(0.16,-0.35){1}{\line(0,-1){0.35}}
\multiput(70.82,60.76)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(70.68,61.12)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(70.56,61.48)(0.12,-0.36){1}{\line(0,-1){0.36}}
\multiput(70.45,61.84)(0.11,-0.36){1}{\line(0,-1){0.36}}
\multiput(70.35,62.21)(0.1,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.26,62.58)(0.09,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.19,62.95)(0.07,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.13,63.32)(0.06,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.08,63.69)(0.05,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.04,64.07)(0.04,-0.37){1}{\line(0,-1){0.37}}
\multiput(70.01,64.44)(0.02,-0.37){1}{\line(0,-1){0.37}}
\multiput(70,64.81)(0.01,-0.37){1}{\line(0,-1){0.37}}
\put(70,64.81){\line(0,1){0.37}}
\multiput(70,65.19)(0.01,0.37){1}{\line(0,1){0.37}}
\multiput(70.01,65.56)(0.02,0.37){1}{\line(0,1){0.37}}
\multiput(70.04,65.93)(0.04,0.37){1}{\line(0,1){0.37}}
\multiput(70.08,66.31)(0.05,0.37){1}{\line(0,1){0.37}}
\multiput(70.13,66.68)(0.06,0.37){1}{\line(0,1){0.37}}
\multiput(70.19,67.05)(0.07,0.37){1}{\line(0,1){0.37}}
\multiput(70.26,67.42)(0.09,0.37){1}{\line(0,1){0.37}}
\multiput(70.35,67.79)(0.1,0.37){1}{\line(0,1){0.37}}
\multiput(70.45,68.16)(0.11,0.36){1}{\line(0,1){0.36}}
\multiput(70.56,68.52)(0.12,0.36){1}{\line(0,1){0.36}}
\multiput(70.68,68.88)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(70.82,69.24)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(70.96,69.6)(0.16,0.35){1}{\line(0,1){0.35}}
\multiput(71.12,69.95)(0.17,0.35){1}{\line(0,1){0.35}}
\multiput(71.29,70.31)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(71.48,70.65)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(71.67,71)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(71.87,71.34)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(72.09,71.68)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(72.32,72.01)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(72.56,72.34)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(72.81,72.66)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(73.07,72.98)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(73.34,73.29)(0.14,0.15){2}{\line(0,1){0.15}}
\multiput(73.62,73.6)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(73.91,73.91)(0.15,0.15){2}{\line(1,0){0.15}}
\multiput(74.21,74.21)(0.16,0.15){2}{\line(1,0){0.16}}
\multiput(74.52,74.5)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(74.84,74.78)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(75.17,75.06)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(75.51,75.34)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(75.86,75.61)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(76.21,75.87)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(76.58,76.12)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(76.95,76.37)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(77.34,76.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(77.73,76.84)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(78.12,77.07)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(78.53,77.29)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(78.94,77.5)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(79.36,77.7)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(79.78,77.9)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(80.22,78.08)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(80.65,78.26)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(81.1,78.43)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(81.55,78.59)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(82,78.75)(0.46,0.15){1}{\line(1,0){0.46}}
\multiput(82.46,78.89)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(82.93,79.03)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(83.39,79.16)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(83.87,79.28)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(84.34,79.39)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(84.82,79.49)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(85.31,79.58)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(85.79,79.66)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(86.28,79.74)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(86.77,79.8)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(87.27,79.86)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(87.76,79.91)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(88.26,79.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,79.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(89.25,79.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(89.75,80){\line(1,0){0.5}}
\multiput(90.25,80)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.75,79.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(91.25,79.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(91.74,79.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(92.24,79.91)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(92.73,79.86)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(93.23,79.8)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(93.72,79.74)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(94.21,79.66)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(94.69,79.58)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(95.18,79.49)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(95.66,79.39)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(96.13,79.28)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(96.61,79.16)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(97.07,79.03)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(97.54,78.89)(0.46,-0.15){1}{\line(1,0){0.46}}
\multiput(98,78.75)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(98.45,78.59)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(98.9,78.43)(0.44,-0.17){1}{\line(1,0){0.44}}
\multiput(99.35,78.26)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(99.78,78.08)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(100.22,77.9)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(100.64,77.7)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(101.06,77.5)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(101.47,77.29)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(101.88,77.07)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(102.27,76.84)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(102.66,76.61)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(103.05,76.37)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(103.42,76.12)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(103.79,75.87)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(104.14,75.61)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(104.49,75.34)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(104.83,75.06)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(105.16,74.78)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(105.48,74.5)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(105.79,74.21)(0.15,-0.15){2}{\line(1,0){0.15}}
\multiput(106.09,73.91)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(106.38,73.6)(0.14,-0.15){2}{\line(0,-1){0.15}}
\multiput(106.66,73.29)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(106.93,72.98)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(107.19,72.66)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(107.44,72.34)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(107.68,72.01)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(107.91,71.68)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(108.13,71.34)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(108.33,71)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(108.52,70.65)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(108.71,70.31)(0.17,-0.35){1}{\line(0,-1){0.35}}
\multiput(108.88,69.95)(0.16,-0.35){1}{\line(0,-1){0.35}}
\multiput(109.04,69.6)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(109.18,69.24)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(109.32,68.88)(0.12,-0.36){1}{\line(0,-1){0.36}}
\multiput(109.44,68.52)(0.11,-0.36){1}{\line(0,-1){0.36}}
\multiput(109.55,68.16)(0.1,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.65,67.79)(0.09,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.74,67.42)(0.07,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.81,67.05)(0.06,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.87,66.68)(0.05,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.92,66.31)(0.04,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.96,65.93)(0.02,-0.37){1}{\line(0,-1){0.37}}
\multiput(109.99,65.56)(0.01,-0.37){1}{\line(0,-1){0.37}}

\linethickness{0.3mm}
\multiput(145,95)(0.95,-0.12){42}{\line(1,0){0.95}}
\linethickness{0.3mm}
\multiput(185,90)(0.36,-0.12){125}{\line(1,0){0.36}}
\linethickness{0.3mm}
\multiput(185,90)(0.12,-0.95){42}{\line(0,-1){0.95}}
\linethickness{0.3mm}
\multiput(190,50)(0.19,0.12){208}{\line(1,0){0.19}}
\put(70,85){\makebox(0,0)[cc]{$\alpha$}}
\put(100,65){\makebox(0,0)[cc]{$\beta$}}
\put(70,45){\makebox(0,0)[cc]{$\gamma$}}
\put(35,95){\makebox(0,0)[cc]{$\delta$}}
\put(75,67){\makebox(0,0)[cc]{$\bullet$}}

\put(195,65){\makebox(0,0)[cc]{$\bullet$}}

\put(145,100){\makebox(0,0)[cc]{$(0,0,0,1)$}}
\put(200,95){\makebox(0,0)[cc]{$(1,0,0,0)$}}
\put(170,50){\makebox(0,0)[cc]{$(0,0,1,0)$}}
\put(230,70){\makebox(0,0)[cc]{$(0,1,0,0)$}}

\put(110,28){\makebox(0,0)[cc]{\textbf{   Figure 9:} The nerve for a manifold  }}

\end{picture}

==> (inline-3) <==
\begin{picture}(137,70)(-10,15)
\linethickness{0.3mm}
\put(30,30){\line(1,0){80}}
\linethickness{0.3mm}
\put(30,40){\line(1,0){80}}
\linethickness{0.3mm}
\multiput(110,30)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(110.5,29.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(111,29.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(111.5,29.93)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112,29.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(112.5,29.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(113,29.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(113.5,29.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(114,30.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(114.5,30.06)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(115,30.11)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(115.49,30.18)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(115.99,30.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(116.48,30.34)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(116.97,30.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(117.46,30.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(117.95,30.66)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(118.44,30.79)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(118.92,30.92)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(119.4,31.07)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(119.87,31.22)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.35,31.38)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(120.82,31.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(121.28,31.74)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(121.75,31.93)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(122.21,32.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(122.66,32.34)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(123.11,32.56)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(123.56,32.79)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(124,33.02)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(124.43,33.27)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(124.87,33.52)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(125.29,33.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.71,34.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(126.13,34.34)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(126.54,34.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(126.94,34.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(127.34,35.22)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(127.73,35.54)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(128.12,35.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(128.5,36.18)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(128.87,36.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(129.24,36.86)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(129.59,37.21)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(129.95,37.56)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(130.29,37.93)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(130.63,38.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(130.96,38.67)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(131.28,39.06)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(131.59,39.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(131.9,39.84)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(132.2,40.25)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(132.49,40.65)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(132.77,41.07)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.05,41.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(133.31,41.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(133.57,42.34)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(133.82,42.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(134.06,43.21)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(134.29,43.66)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.51,44.11)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(134.72,44.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.93,45.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(135.12,45.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(135.31,45.94)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(135.48,46.41)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(135.65,46.89)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(135.81,47.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(135.96,47.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(136.09,48.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(136.22,48.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(136.34,49.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(136.45,49.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(136.55,50.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(136.64,50.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(136.72,51.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(136.79,51.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(136.85,52.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(136.9,52.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(136.94,53.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(136.97,53.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(136.99,54.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(137,54.75){\line(0,1){0.5}}
\multiput(136.99,55.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.97,56.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.94,56.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.9,57.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.85,57.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.79,58.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.72,58.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.64,59.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.55,59.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.45,60.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.34,60.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.22,61.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.09,61.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(135.96,62.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(135.81,62.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(135.65,63.11)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(135.48,63.59)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(135.31,64.06)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(135.12,64.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.93,64.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.72,65.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.51,65.89)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.29,66.34)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.06,66.79)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.82,67.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.57,67.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.31,68.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.05,68.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(132.77,68.93)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(132.49,69.35)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(132.2,69.75)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(131.9,70.16)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(131.59,70.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(131.28,70.94)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(130.96,71.33)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(130.63,71.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(130.29,72.07)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(129.95,72.44)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(129.59,72.79)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(129.24,73.14)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(128.87,73.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(128.5,73.82)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(128.12,74.15)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(127.73,74.46)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(127.34,74.78)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(126.94,75.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(126.54,75.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(126.13,75.66)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(125.71,75.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.29,76.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.87,76.48)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(124.43,76.73)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(124,76.98)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(123.56,77.21)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(123.11,77.44)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(122.66,77.66)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(122.21,77.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(121.75,78.07)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(121.28,78.26)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.82,78.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(120.35,78.62)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(119.87,78.78)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(119.4,78.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(118.92,79.08)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(118.44,79.21)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(117.95,79.34)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(117.46,79.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(116.97,79.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(116.48,79.66)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(115.99,79.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(115.49,79.82)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(115,79.89)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(114.5,79.94)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(114,79.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(113.5,80.02)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(113,80.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(112.5,80.07)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(112,80.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(111.5,80.07)(0.5,0){1}{\line(1,0){0.5}}
\multiput(111,80.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(110.5,80.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(110,80)(0.5,0.03){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(110,40)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(110.49,39.95)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(110.99,39.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(111.49,39.89)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.99,39.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(112.48,39.89)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(112.98,39.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(113.48,39.97)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(113.97,40.03)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(114.46,40.1)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(114.95,40.2)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(115.44,40.31)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(115.92,40.43)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(116.4,40.57)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(116.87,40.73)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(117.34,40.9)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(117.8,41.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(118.25,41.29)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(118.7,41.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(119.14,41.74)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(119.57,41.98)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(120,42.24)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(120.41,42.52)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(120.82,42.81)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(121.22,43.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(121.6,43.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(121.98,43.75)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.34,44.09)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(122.7,44.44)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.04,44.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.37,45.17)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.69,45.55)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(123.99,45.95)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(124.28,46.35)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(124.56,46.76)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(124.82,47.19)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(125.07,47.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(125.31,48.05)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(125.53,48.5)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(125.74,48.95)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(125.93,49.41)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(126.11,49.88)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(126.27,50.35)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(126.41,50.82)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(126.54,51.3)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(126.66,51.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(126.75,52.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(126.83,52.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(126.9,53.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(126.95,53.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(126.98,54.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(127,54.75){\line(0,1){0.5}}
\multiput(126.98,55.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(126.95,56.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(126.9,56.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(126.83,57.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(126.75,57.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(126.66,58.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(126.54,58.7)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.41,59.18)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.27,59.65)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.11,60.12)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(125.93,60.59)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(125.74,61.05)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.53,61.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.31,61.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.07,62.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(124.82,62.81)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(124.56,63.24)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.28,63.65)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.99,64.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(123.69,64.45)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.37,64.83)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.04,65.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.7,65.56)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.34,65.91)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(121.98,66.25)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.6,66.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(121.22,66.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(120.82,67.19)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(120.41,67.48)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(120,67.76)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.57,68.02)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(119.14,68.26)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(118.7,68.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(118.25,68.71)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.8,68.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(117.34,69.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(116.87,69.27)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(116.4,69.43)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(115.92,69.57)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(115.44,69.69)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(114.95,69.8)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(114.46,69.9)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(113.97,69.97)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(113.48,70.03)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(112.98,70.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(112.48,70.11)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.99,70.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(111.49,70.11)(0.5,0){1}{\line(1,0){0.5}}
\multiput(110.99,70.09)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(110.49,70.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(110,70)(0.49,0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(29.51,70.05)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(29.01,70.09)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(28.51,70.11)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.01,70.12)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(27.52,70.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(27.02,70.08)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(26.52,70.03)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(26.03,69.97)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(25.54,69.9)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(25.05,69.8)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(24.56,69.69)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.08,69.57)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(23.6,69.43)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(23.13,69.27)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(22.66,69.1)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(22.2,68.91)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(21.75,68.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(21.3,68.49)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(20.86,68.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(20.43,68.02)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(20,67.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(19.59,67.48)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(19.18,67.19)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(18.78,66.89)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(18.4,66.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(18.02,66.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(17.66,65.91)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(17.3,65.56)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(16.96,65.2)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(16.63,64.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(16.31,64.45)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(16.01,64.05)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(15.72,63.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(15.44,63.24)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(15.18,62.81)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(14.93,62.38)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(14.69,61.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(14.47,61.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(14.26,61.05)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(14.07,60.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(13.89,60.12)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(13.73,59.65)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(13.59,59.18)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(13.46,58.7)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(13.34,58.21)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(13.25,57.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(13.17,57.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(13.1,56.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(13.05,56.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(13.02,55.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(13,55.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(13,54.75){\line(0,1){0.5}}
\multiput(13,54.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.02,54.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.05,53.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.1,53.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.17,52.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.25,52.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.34,51.79)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.46,51.3)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.59,50.82)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.73,50.35)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(13.89,49.88)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(14.07,49.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.26,48.95)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.47,48.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.69,48.05)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(14.93,47.62)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(15.18,47.19)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.44,46.76)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.72,46.35)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(16.01,45.95)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.31,45.55)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.63,45.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.96,44.8)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.3,44.44)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(17.66,44.09)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(18.02,43.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(18.4,43.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(18.78,43.11)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(19.18,42.81)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(19.59,42.52)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(20,42.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(20.43,41.98)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(20.86,41.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(21.3,41.51)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(21.75,41.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(22.2,41.09)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(22.66,40.9)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(23.13,40.73)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(23.6,40.57)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(24.08,40.43)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(24.56,40.31)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(25.05,40.2)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(25.54,40.1)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(26.03,40.03)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(26.52,39.97)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(27.02,39.92)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(27.52,39.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(28.01,39.88)(0.5,0){1}{\line(1,0){0.5}}
\multiput(28.51,39.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(29.01,39.91)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(29.51,39.95)(0.49,0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(29.5,80.03)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(29,80.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.5,80.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(28,80.07)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(27.5,80.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(27,80.05)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(26.5,80.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(26,79.99)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(25.5,79.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(25,79.89)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(24.51,79.82)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(24.01,79.74)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(23.52,79.66)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(23.03,79.56)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(22.54,79.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(22.05,79.34)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.56,79.21)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(21.08,79.08)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.6,78.93)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(20.13,78.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(19.65,78.62)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(19.18,78.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(18.72,78.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(18.25,78.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.79,77.87)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.34,77.66)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.89,77.44)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(16.44,77.21)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(16,76.98)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.57,76.73)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.13,76.48)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.71,76.21)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.29,75.94)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(13.87,75.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(13.46,75.38)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(13.06,75.08)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(12.66,74.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.27,74.46)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(11.88,74.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.5,73.82)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.13,73.48)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.76,73.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.41,72.79)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(10.05,72.44)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(9.71,72.07)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.37,71.7)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.04,71.33)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(8.72,70.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(8.41,70.55)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(8.1,70.16)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(7.8,69.75)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(7.51,69.35)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(7.23,68.93)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(6.95,68.51)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(6.69,68.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.43,67.66)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(6.18,67.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.94,66.79)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.71,66.34)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(5.49,65.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(5.28,65.44)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(5.07,64.98)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(4.88,64.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(4.69,64.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(4.52,63.59)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(4.35,63.11)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(4.19,62.64)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(4.04,62.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(3.91,61.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(3.78,61.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.66,60.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(3.55,60.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(3.45,59.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(3.36,59.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(3.28,58.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(3.21,58.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(3.15,57.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(3.1,57.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(3.06,56.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(3.03,56.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(3.01,55.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(3,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(3,54.75){\line(0,1){0.5}}
\multiput(3,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.01,54.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.03,53.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.06,53.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.1,52.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.15,52.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.21,51.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(3.28,51.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.36,50.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.45,50.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.55,49.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.66,49.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(3.78,48.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.91,48.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(4.04,47.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(4.19,47.36)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(4.35,46.89)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.52,46.41)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.69,45.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.88,45.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.07,45.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.28,44.56)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.49,44.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.71,43.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.94,43.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.18,42.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.43,42.34)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.69,41.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.95,41.49)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.23,41.07)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.51,40.65)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(7.8,40.25)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.1,39.84)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.41,39.45)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.72,39.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.04,38.67)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(9.37,38.3)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.71,37.93)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.05,37.56)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.41,37.21)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(10.76,36.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.13,36.52)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.5,36.18)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.88,35.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.27,35.54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(12.66,35.22)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.06,34.92)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(13.46,34.62)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(13.87,34.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.29,34.06)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.71,33.79)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(15.13,33.52)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(15.57,33.27)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(16,33.02)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(16.44,32.79)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(16.89,32.56)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(17.34,32.34)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(17.79,32.13)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.25,31.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.72,31.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(19.18,31.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(19.65,31.38)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(20.13,31.22)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(20.6,31.07)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(21.08,30.92)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(21.56,30.79)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(22.05,30.66)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(22.54,30.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(23.03,30.44)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(23.52,30.34)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(24.01,30.26)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(24.51,30.18)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(25,30.11)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(25.5,30.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(26,30.01)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(26.5,29.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(27,29.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(27.5,29.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(28,29.93)(0.5,0){1}{\line(1,0){0.5}}
\multiput(28.5,29.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(29,29.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(29.5,29.97)(0.5,0.03){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\put(30,80){\line(1,0){20}}
\linethickness{0.3mm}
\put(30,70){\line(1,0){20}}
\linethickness{0.3mm}
\put(90,80){\line(1,0){20}}
\linethickness{0.3mm}
\put(90,70){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(80,77)(0.4,0.12){25}{\line(1,0){0.4}}
\linethickness{0.3mm}
\multiput(80,73)(0.4,-0.12){25}{\line(1,0){0.4}}
\linethickness{0.3mm}
\multiput(50,80)(0.4,-0.12){25}{\line(1,0){0.4}}
\linethickness{0.3mm}
\multiput(50,70)(0.4,0.12){25}{\line(1,0){0.4}}
\linethickness{0.3mm}
\put(60,77){\line(1,0){20}}
\linethickness{0.3mm}
\put(60,73){\line(1,0){20}}
\put(69,67){\makebox(0,0)[cc]{Chicane}}

%%%%%%%
\put(70,20){\makebox(0,0)[cc]{\textbf{Figure 10:} A racing track}}
%\put(159,47){\makebox(0,0)[cc]{Racing track}}
%%%%%%%%%

\end{picture}

==> (inline-4) <==
\begin{picture}(120,93)(0,-3)
\linethickness{0.3mm}
\put(20,20){\line(0,1){60}}
\linethickness{0.3mm}
\put(20,20){\line(1,0){100}}
\linethickness{0.3mm}
\put(20,25){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(50,25)(0.12,0.2){250}{\line(0,1){0.1}}
\linethickness{0.3mm}
\put(80,75){\line(1,0){40}}

\put(10,80){\makebox(0,0)[cc]{$1$}}
\put(20,80){\makebox(0,0)[cc]{$\bullet$}}

\put(10,30){\makebox(0,0)[cc]{$p_{\mathrm{low}}$}}
\put(20,30){\makebox(0,0)[cc]{$\bullet$}}

\put(10,60){\makebox(0,0)[cc]{$p_{\mathrm{high}}$}}
\put(20,60){\makebox(0,0)[cc]{$\bullet$}}

\put(50,15){\makebox(0,0)[cc]{$d$}}
\put(50,20){\makebox(0,0)[cc]{$\bullet$}}

\put(77,50){\makebox(0,0)[cc]{$f(x)$}}
\put(70,15){\makebox(0,0)[cc]{$x$}}
\put(20,15){\makebox(0,0)[cc]{$0$}}

\put(107,4){\makebox(0,0)[cc]{\textbf{Figure 11:} The graph of $f$}}

\linethickness{0.3mm}
\put(20,60){\line(1,0){100}}
\end{picture}
\begin{picture}(120,85)(-50,9)
\linethickness{0.3mm}
\put(54,67.25){\line(0,1){0.5}}
\multiput(53.99,68.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(53.97,68.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(53.94,69.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(53.89,69.73)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.83,70.22)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.76,70.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.68,71.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.59,71.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.49,72.18)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.38,72.67)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(53.25,73.15)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(53.12,73.62)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.97,74.1)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.81,74.57)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.64,75.04)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.46,75.5)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(52.27,75.96)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.07,76.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.86,76.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.64,77.31)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.41,77.75)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.17,78.18)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.91,78.61)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.65,79.03)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.38,79.45)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.1,79.86)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(49.81,80.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(49.51,80.66)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(49.2,81.05)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(48.89,81.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(48.56,81.8)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(48.22,82.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(47.88,82.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(47.53,82.88)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(47.17,83.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(46.8,83.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(46.43,83.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(46.05,84.2)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.66,84.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.26,84.81)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(44.86,85.1)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(44.45,85.38)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(44.03,85.65)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(43.61,85.91)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(43.18,86.17)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.75,86.41)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.31,86.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.86,86.86)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(41.41,87.07)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(40.96,87.27)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.5,87.46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.04,87.64)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(39.57,87.81)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(39.1,87.97)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(38.62,88.12)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(38.15,88.25)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(37.67,88.38)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(37.18,88.49)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(36.7,88.59)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(36.21,88.68)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(35.72,88.76)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(35.22,88.83)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(34.73,88.89)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(34.24,88.94)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(33.74,88.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(33.25,88.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(32.75,89)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(32.25,89){\line(1,0){0.5}}
\multiput(31.75,88.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.26,88.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(30.76,88.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(30.27,88.89)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(29.78,88.83)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(29.28,88.76)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(28.79,88.68)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(28.3,88.59)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.82,88.49)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(27.33,88.38)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(26.85,88.25)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(26.38,88.12)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(25.9,87.97)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(25.43,87.81)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(24.96,87.64)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(24.5,87.46)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(24.04,87.27)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.59,87.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.14,86.86)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(22.69,86.64)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(22.25,86.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(21.82,86.17)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(21.39,85.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(20.97,85.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(20.55,85.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(20.14,85.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(19.74,84.81)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(19.34,84.51)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(18.95,84.2)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(18.57,83.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(18.2,83.56)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(17.83,83.22)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(17.47,82.88)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(17.12,82.53)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(16.78,82.17)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(16.44,81.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(16.11,81.43)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(15.8,81.05)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(15.49,80.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(15.19,80.26)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(14.9,79.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(14.62,79.45)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(14.35,79.03)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(14.09,78.61)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(13.83,78.18)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(13.59,77.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(13.36,77.31)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(13.14,76.86)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(12.93,76.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(12.73,75.96)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(12.54,75.5)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(12.36,75.04)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(12.19,74.57)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(12.03,74.1)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(11.88,73.62)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(11.75,73.15)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(11.62,72.67)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(11.51,72.18)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(11.41,71.7)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(11.32,71.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(11.24,70.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(11.17,70.22)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(11.11,69.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(11.06,69.24)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(11.03,68.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(11.01,68.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(11,67.75)(0.01,0.5){1}{\line(0,1){0.5}}
\put(11,67.25){\line(0,1){0.5}}
\multiput(11,67.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(11.01,66.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(11.03,66.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(11.06,65.76)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.11,65.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.17,64.78)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.24,64.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.32,63.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.41,63.3)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(11.51,62.82)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(11.62,62.33)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(11.75,61.85)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(11.88,61.38)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(12.03,60.9)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(12.19,60.43)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(12.36,59.96)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(12.54,59.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(12.73,59.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(12.93,58.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(13.14,58.14)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(13.36,57.69)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(13.59,57.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(13.83,56.82)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(14.09,56.39)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(14.35,55.97)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(14.62,55.55)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.9,55.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.19,54.74)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.49,54.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(15.8,53.95)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.11,53.57)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.44,53.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.78,52.83)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(17.12,52.47)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(17.47,52.12)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(17.83,51.78)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(18.2,51.44)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(18.57,51.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(18.95,50.8)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(19.34,50.49)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(19.74,50.19)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(20.14,49.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(20.55,49.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(20.97,49.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(21.39,49.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(21.82,48.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.25,48.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.69,48.36)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(23.14,48.14)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(23.59,47.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.04,47.73)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.5,47.54)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(24.96,47.36)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(25.43,47.19)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(25.9,47.03)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(26.38,46.88)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(26.85,46.75)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(27.33,46.62)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(27.82,46.51)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(28.3,46.41)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(28.79,46.32)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(29.28,46.24)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(29.78,46.17)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(30.27,46.11)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(30.76,46.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(31.26,46.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(31.75,46.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(32.25,46){\line(1,0){0.5}}
\multiput(32.75,46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.25,46.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.74,46.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(34.24,46.06)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(34.73,46.11)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(35.22,46.17)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(35.72,46.24)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(36.21,46.32)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(36.7,46.41)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(37.18,46.51)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(37.67,46.62)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(38.15,46.75)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(38.62,46.88)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(39.1,47.03)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(39.57,47.19)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(40.04,47.36)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(40.5,47.54)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(40.96,47.73)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.41,47.93)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(41.86,48.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.31,48.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.75,48.59)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.18,48.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(43.61,49.09)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(44.03,49.35)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(44.45,49.62)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(44.86,49.9)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(45.26,50.19)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(45.66,50.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.05,50.8)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.43,51.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(46.8,51.44)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(47.17,51.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(47.53,52.12)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.88,52.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(48.22,52.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(48.56,53.2)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(48.89,53.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(49.2,53.95)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(49.51,54.34)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(49.81,54.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(50.1,55.14)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(50.38,55.55)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.65,55.97)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(50.91,56.39)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(51.17,56.82)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(51.41,57.25)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(51.64,57.69)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(51.86,58.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.07,58.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.27,59.04)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.46,59.5)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(52.64,59.96)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.81,60.43)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(52.97,60.9)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(53.12,61.38)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(53.25,61.85)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(53.38,62.33)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(53.49,62.82)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(53.59,63.3)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(53.68,63.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(53.76,64.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(53.83,64.78)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(53.89,65.27)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(53.94,65.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(53.97,66.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(53.99,66.75)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(55.72,44.25){\line(0,1){0.5}}
\multiput(55.71,45.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.69,45.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.65,46.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.61,46.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.55,47.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.48,47.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.4,48.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.3,48.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.2,49.19)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.09,49.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.96,50.15)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.82,50.63)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.67,51.11)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.51,51.58)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.34,52.04)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.16,52.51)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.96,52.97)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.76,53.42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.55,53.87)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.32,54.31)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.09,54.75)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.84,55.18)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.58,55.61)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(52.32,56.03)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(52.04,56.45)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.76,56.85)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.46,57.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.16,57.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.85,58.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.53,58.42)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.2,58.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.86,59.15)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.51,59.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.15,59.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(48.79,60.2)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(48.42,60.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(48.04,60.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.65,61.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(47.26,61.46)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(46.85,61.76)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(46.45,62.04)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(46.03,62.32)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.61,62.58)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(45.18,62.84)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.75,63.09)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.31,63.32)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.87,63.55)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.42,63.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(42.97,63.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.51,64.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.04,64.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(41.58,64.51)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(41.11,64.67)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(40.63,64.82)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(40.15,64.96)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(39.67,65.09)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(39.19,65.2)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(38.7,65.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(38.21,65.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(37.72,65.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(37.23,65.55)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(36.74,65.61)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(36.24,65.65)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.74,65.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.25,65.71)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(34.75,65.72)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.25,65.72){\line(1,0){0.5}}
\multiput(33.75,65.71)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.26,65.69)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(32.76,65.65)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(32.26,65.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(31.77,65.55)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(31.28,65.48)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(30.79,65.4)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.3,65.3)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(29.81,65.2)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(29.33,65.09)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(28.85,64.96)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(28.37,64.82)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(27.89,64.67)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(27.42,64.51)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(26.96,64.34)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(26.49,64.16)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(26.03,63.96)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.58,63.76)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.13,63.55)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(24.69,63.32)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(24.25,63.09)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.82,62.84)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.39,62.58)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(22.97,62.32)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(22.55,62.04)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(22.15,61.76)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(21.74,61.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(21.35,61.16)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(20.96,60.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(20.58,60.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(20.21,60.2)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(19.85,59.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(19.49,59.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(19.14,59.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(18.8,58.79)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(18.47,58.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(18.15,58.04)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(17.84,57.65)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(17.54,57.26)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(17.24,56.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(16.96,56.45)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(16.68,56.03)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(16.42,55.61)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(16.16,55.18)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(15.91,54.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(15.68,54.31)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(15.45,53.87)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(15.24,53.42)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(15.04,52.97)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(14.84,52.51)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(14.66,52.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(14.49,51.58)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(14.33,51.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(14.18,50.63)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(14.04,50.15)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(13.91,49.67)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(13.8,49.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(13.7,48.7)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(13.6,48.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(13.52,47.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(13.45,47.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(13.39,46.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(13.35,46.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(13.31,45.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(13.29,45.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(13.28,44.75)(0.01,0.5){1}{\line(0,1){0.5}}
\put(13.28,44.25){\line(0,1){0.5}}
\multiput(13.28,44.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.29,43.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.31,43.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.35,42.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(13.39,42.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.45,41.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.52,41.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.6,40.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.7,40.3)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(13.8,39.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(13.91,39.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(14.04,38.85)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(14.18,38.37)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(14.33,37.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(14.49,37.42)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(14.66,36.96)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(14.84,36.49)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.04,36.03)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.24,35.58)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(15.45,35.13)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(15.68,34.69)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(15.91,34.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.16,33.82)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.42,33.39)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.68,32.97)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.96,32.55)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.24,32.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.54,31.74)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(17.84,31.35)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.15,30.96)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(18.47,30.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.8,30.21)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.14,29.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.49,29.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(19.85,29.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(20.21,28.8)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(20.58,28.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(20.96,28.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(21.35,27.84)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(21.74,27.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(22.15,27.24)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(22.55,26.96)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(22.97,26.68)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(23.39,26.42)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(23.82,26.16)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(24.25,25.91)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(24.69,25.68)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(25.13,25.45)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(25.58,25.24)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.03,25.04)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.49,24.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(26.96,24.66)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(27.42,24.49)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(27.89,24.33)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(28.37,24.18)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(28.85,24.04)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(29.33,23.91)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(29.81,23.8)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(30.3,23.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(30.79,23.6)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(31.28,23.52)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(31.77,23.45)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(32.26,23.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(32.76,23.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(33.26,23.31)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(33.75,23.29)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.25,23.28){\line(1,0){0.5}}
\multiput(34.75,23.28)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.25,23.29)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(35.74,23.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.24,23.35)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.74,23.39)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(37.23,23.45)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(37.72,23.52)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(38.21,23.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(38.7,23.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.19,23.8)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(39.67,23.91)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.15,24.04)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(40.63,24.18)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(41.11,24.33)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(41.58,24.49)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(42.04,24.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(42.51,24.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(42.97,25.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.42,25.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(43.87,25.45)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(44.31,25.68)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(44.75,25.91)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.18,26.16)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.61,26.42)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(46.03,26.68)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(46.45,26.96)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(46.85,27.24)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(47.26,27.54)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(47.65,27.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(48.04,28.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.42,28.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.79,28.8)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(49.15,29.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(49.51,29.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(49.86,29.85)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(50.2,30.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(50.53,30.58)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.85,30.96)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(51.16,31.35)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(51.46,31.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(51.76,32.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(52.04,32.55)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(52.32,32.97)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.58,33.39)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.84,33.82)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.09,34.25)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.32,34.69)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(53.55,35.13)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(53.76,35.58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(53.96,36.03)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(54.16,36.49)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.34,36.96)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(54.51,37.42)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(54.67,37.89)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(54.82,38.37)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(54.96,38.85)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(55.09,39.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(55.2,39.81)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(55.3,40.3)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(55.4,40.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(55.48,41.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(55.55,41.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(55.61,42.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(55.65,42.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(55.69,43.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(55.71,43.75)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(120,30){\line(0,1){50}}
\linethickness{0.3mm}
\put(60,70){\line(1,0){45}}
\put(105,70){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(60,40){\line(1,0){45}}
\put(105,40){\vector(1,0){0.12}}

\put(-40,68){ freel running}
\put(-30,40){ near chicane }
\put(123,78){ $\alpha$ }
\put(123,30){ $\beta$ }
\put(83,78){ $N_\alpha$ }
\put(83,30){ $N_\beta$ }

\put(64,13){\makebox(0,0)[cc]{\textbf{Figure 12:} Single car nerve for the car race}}

\end{picture}
